Salvaging Power-Law Inflation through Warming

Power-Law inflation with scale factor $a \propto t^m$ is investigated in the context of warm inflation. The treatment is performed in the weak and strong dissipation limits. In addition, we discuss the three common cases for the thermal dissipation coefficient $\Gamma(T)$. We compare the theoretical results of the Power-Law model within warm inflation with the observational constraints from Planck $2018$ and BICEP/Keck 2018, as presented by the tensor-to-scalar ratio $r$ and spectral index $n_s$. The model results agree largely with the observations for most of the $\Gamma(T)$ cases. Furthermore, in order to address the problem of exiting the inflationary epoch, we suggest a perturbed modification to the power-law definition so that it becomes affine, and find that this small change indicates a way for having an exit scenario with a suitable e-foldings number. Finally, we examine this perturbation ansatz within the context of cold inflation with exponential potential, and we find that it can accommodate the observational data with sufficient e-foldings. Our study suggests that the power-law inflation and the exponential potential, in both warm and cold inflation contexts, can in principle be made consistent with the observations and with a possible graceful exit.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

